Learning the closest product state

We study the problem of finding a (pure) product state with optimal fidelity to an unknown $n$-qubit quantum state $\rho$, given copies of $\rho$. This is a basic instance of a fundamental question in quantum learning: is it possible to efficiently learn a simple approximation to an arbitrary state? We give an algorithm which finds a product state with fidelity $\varepsilon$-close to optimal, using $N = n^{\text{poly}(1/\varepsilon)}$ copies of $\rho$ and $\text{poly}(N)$ classical overhead. We further show that estimating the optimal fidelity is NP-hard for error $\varepsilon = 1/\text{poly}(n)$, showing that the error dependence cannot be significantly improved. For our algorithm, we build a carefully-defined cover over candidate product states, qubit by qubit, and then demonstrate that extending the cover can be reduced to approximate constrained polynomial optimization. For our proof of hardness, we give a formal reduction from polynomial optimization to finding the closest product state. Together, these results demonstrate a fundamental connection between these two seemingly unrelated questions. Building on our general approach, we also develop more efficient algorithms in three simpler settings: when the optimal fidelity exceeds $5/6$; when we restrict ourselves to a discrete class of product states; and when we are allowed to output a matrix product state.

==> mps.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp029890110433692496] 
\draw  [fill={rgb, 255:red, 255; green, 166; blue, 217 }  ,fill opacity=1 ] (101,132) .. controls (101,123.72) and (107.72,117) .. (116,117) -- (143,117) .. controls (151.28,117) and (158,123.72) .. (158,132) -- (158,158) .. controls (158,166.28) and (151.28,173) .. (143,173) -- (116,173) .. controls (107.72,173) and (101,166.28) .. (101,158) -- cycle ;
%Rounded Rect [id:dp9670128092834824] 
\draw  [fill={rgb, 255:red, 255; green, 166; blue, 217 }  ,fill opacity=1 ] (205,132) .. controls (205,123.72) and (211.72,117) .. (220,117) -- (247,117) .. controls (255.28,117) and (262,123.72) .. (262,132) -- (262,158) .. controls (262,166.28) and (255.28,173) .. (247,173) -- (220,173) .. controls (211.72,173) and (205,166.28) .. (205,158) -- cycle ;
%Rounded Rect [id:dp8050675897290264] 
\draw  [fill={rgb, 255:red, 255; green, 166; blue, 217 }  ,fill opacity=1 ] (357,132) .. controls (357,123.72) and (363.72,117) .. (372,117) -- (399,117) .. controls (407.28,117) and (414,123.72) .. (414,132) -- (414,158) .. controls (414,166.28) and (407.28,173) .. (399,173) -- (372,173) .. controls (363.72,173) and (357,166.28) .. (357,158) -- cycle ;
%Rounded Rect [id:dp7625345216732511] 
\draw  [fill={rgb, 255:red, 255; green, 166; blue, 217 }  ,fill opacity=1 ] (460,132) .. controls (460,123.72) and (466.72,117) .. (475,117) -- (502,117) .. controls (510.28,117) and (517,123.72) .. (517,132) -- (517,158) .. controls (517,166.28) and (510.28,173) .. (502,173) -- (475,173) .. controls (466.72,173) and (460,166.28) .. (460,158) -- cycle ;
%Straight Lines [id:da12264052284985016] 
\draw    (158,146) -- (204,146) ;
%Straight Lines [id:da7518768221228552] 
\draw    (130,117) -- (130,74) ;
%Straight Lines [id:da7975705760670686] 
\draw    (233,117) -- (233,74) ;
%Shape: Circle [id:dp701914275426412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285,146) .. controls (285,143.24) and (287.24,141) .. (290,141) .. controls (292.76,141) and (295,143.24) .. (295,146) .. controls (295,148.76) and (292.76,151) .. (290,151) .. controls (287.24,151) and (285,148.76) .. (285,146) -- cycle ;
%Shape: Circle [id:dp723119453240296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302,146) .. controls (302,143.24) and (304.24,141) .. (307,141) .. controls (309.76,141) and (312,143.24) .. (312,146) .. controls (312,148.76) and (309.76,151) .. (307,151) .. controls (304.24,151) and (302,148.76) .. (302,146) -- cycle ;
%Shape: Circle [id:dp38122507165490593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319,146) .. controls (319,143.24) and (321.24,141) .. (324,141) .. controls (326.76,141) and (329,143.24) .. (329,146) .. controls (329,148.76) and (326.76,151) .. (324,151) .. controls (321.24,151) and (319,148.76) .. (319,146) -- cycle ;
%Straight Lines [id:da3280346395152466] 
\draw    (263,146) -- (276,146) ;
%Straight Lines [id:da07854665739778544] 
\draw    (337,146) -- (357,146) ;
%Straight Lines [id:da6822765853115446] 
\draw    (415,148) -- (461,148) ;
%Straight Lines [id:da06960791440006131] 
\draw    (385,118) -- (385,75) ;
%Straight Lines [id:da024339583029751033] 
\draw    (488,117) -- (488,74) ;

% Text Node
\draw (174,127.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (114,88.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (217,88.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (431,129.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (367,87.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (474,88.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (119,135.4) node [anchor=north west][inner sep=0.75pt]    {$A_{1}$};
% Text Node
\draw (222,136.4) node [anchor=north west][inner sep=0.75pt]    {$A_{2}$};
% Text Node
\draw (369,136.4) node [anchor=north west][inner sep=0.75pt]    {$A_{n-1}$};
% Text Node
\draw (477,137.4) node [anchor=north west][inner sep=0.75pt]    {$A_{n}$};


\end{tikzpicture}

